Strangelets -- Effects of Finite Size and Exact Color Singletness

Matter consisting of up, down and strange quarks, socalled Strange Quark Matter, has been hypothesized to be stable in bulk, and conceivably stable or metastable in finite systems---strangelets---as an alternative state to ordinary baryonic matter. Strangelets, if they exist, may be relics from the hot and dense early universe, or they could be produced in high energy events, such as collisions of heavy nuclei at relativistic speeds. This thesis investigates the implications of various effects that affects the possible (meta-) stability of strangelets, such as finite size, distribution of quark states (shell model), interaction with a hadron gas, non-zero temperature and QCD constraints of color singletness of the wave function. These effects are studied within the phenomenological MIT bag model of quark matter using the multiple reflection expansion for a liquid drop model equation of state with comparison to a shell model. Finite size, non-zero temperature and color singlet constraints have a destabilizing effect on strangelets, and can suppress their production in heavy ion collisions. The work presented has been described in part in the following publications: Dan M{\o}nster Jensen and Jes Madsen, Strangelets at Non-Zero Temperature, in Strangeness and Quark Matter, edited by G. Vassiliadis, A. D. Panagiotou, S. Kumar, and J. Madsen (World Scientific, Singapore, 1995), pp. 220--229. Jes Madsen, Dan M. Jensen, and Michael B. Christiansen, Color Singlet Suppression of Quark-Gluon Plasma Formation, Phys. Rev. C 53, 1883 (1996). Dan M. Jensen and Jes Madsen, Strangelets with Finite Entropy, Phys. Rev. D 53, R4719 (1996). Dan M{\o}nster Jensen, Jes Madsen, and Michael B. Christiansen, Color Singlet Strangelets, Heavy Ion Phys. 4 (1-4), 387-394 (1996).

==> Figures/fermi_well.tex <==
\setlength{\unitlength}{0.5cm}
\begin{picture}(22,13)(-1,0)
	%%%%%%%%%  First subfigure  %%%%%%%%%%
	% Draw axes
	\thicklines
	\put(0,1){\line(1,0){8}}
	\put(0,1){\vector(0,1){12}}
	\thinlines
	% Annotate axes
	\put(2,0){\makebox(0,0)[b]{$u$}}
	\put(6,0){\makebox(0,0)[b]{$d$}}
	\put(0,10){\line(-1,0){0.2}}
	\put(-0.2,10){\makebox(0,0)[r]{$\epsilon_F$}}
	% Draw "wells"
	% u well
	\put(1,1){\line(0,1){9}}
	\put(1,10){\line(1,0){2}}
	\put(3,1){\line(0,1){9}}
	% d well
	\put(5,1){\line(0,1){9}}
	\put(5,10){\line(1,0){2}}
	\put(7,1){\line(0,1){9}}
	%%%%%%%%%  Second subfigure  %%%%%%%%%%
	% Draw axes
	\thicklines
	\put(10,1){\line(1,0){12}}
	\put(10,1){\vector(0,1){12}}
	\thinlines
	% Annotate axes
	\put(12,0){\makebox(0,0)[b]{$u$}}
	\put(16,0){\makebox(0,0)[b]{$d$}}
	\put(20,0){\makebox(0,0)[b]{$s$}}
	\put(10,8){\line(-1,0){0.2}}
	\put(9.8,8){\makebox(0,0)[r]{$\epsilon_F$}}
	\put(10,5){\line(-1,0){0.2}}
	\put(9.8,5){\makebox(0,0)[r]{$m_s$}}
	% Draw wells
	% u well
	\put(11,1){\line(0,1){7}}
	\put(11,8){\line(1,0){2}}
	\put(13,1){\line(0,1){7}}
	% d well
	\put(15,1){\line(0,1){7}}
	\put(15,8){\line(1,0){2}}
	\put(17,1){\line(0,1){7}}
	% s well
	\put(19,5){\line(0,1){3}}
	\put(19,8){\line(1,0){2}}
	\put(19,5){\line(1,0){2}}
	\put(21,5){\line(0,1){3}}
\end{picture}

